Retrieving Classes of Causal Orders with Inconsistent Knowledge Bases

Traditional causal discovery methods often depend on strong, untestable assumptions, making them unreliable in real-world applications. In this context, Large Language Models (LLMs) have emerged as a promising alternative for extracting causal knowledge from text-based metadata, effectively consolidating domain expertise. However, LLMs are prone to hallucinations, necessitating strategies that account for these limitations. One effective approach is to use a consistency measure as a proxy of reliability. Moreover, LLMs do not clearly distinguish direct from indirect causal relationships, complicating the discovery of causal Directed Acyclic Graphs (DAGs), which are often sparse. This ambiguity is evident in the way informal sentences are formulated in various domains. For this reason, focusing on causal orders provides a more practical and direct task for LLMs. We propose a new method for deriving abstractions of causal orders that maximizes a consistency score obtained from an LLM. Our approach begins by computing pairwise consistency scores between variables, from which we construct a semi-complete partially directed graph that consolidates these scores into an abstraction. Using this structure, we identify both a maximally oriented partially directed acyclic graph and an optimal set of acyclic tournaments that maximize consistency across all configurations. We further demonstrate how both the abstraction and the class of causal orders can be used to estimate causal effects. We evaluate our method on a wide set of causal DAGs extracted from scientific literature in epidemiology and public health. Our results show that the proposed approach can effectively recover the correct causal order, providing a reliable and practical LLM-assisted causal framework.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{Graph}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{PC}}}                                   & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{GES}}}                                  & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{NOTEARS}}}                            & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{BOSS}}}                                  & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{GRaSP}}}                                & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{GOBNILP}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Triplet}}} & \multicolumn{2}{c|}{\textbf{MATS (Our)}}                                              \\ \cline{9-10} 
\multicolumn{1}{|c|}{}                                & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{}                                                             & \multicolumn{1}{c|}{}                                                                & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{}                                  & \multicolumn{1}{c|}{}                                  & \multicolumn{1}{c|}{\textbf{MPDAG}}     & \multicolumn{1}{c|}{\textbf{$\pi$}} \\ \hline
\multicolumn{1}{|c|}{\textbf{Asia}}                   & \multicolumn{1}{c|}{$4.39^{\pm2.34}$}                                              & \multicolumn{1}{c|}{$3.00^{\pm1.73}$}                                              & \multicolumn{1}{c|}{$5.83^{\pm1.84}$}                                               & \multicolumn{1}{c|}{$3.00^{\pm1.73}$}                                               & \multicolumn{1}{c|}{$3.00^{\pm1.73}$}                                              & \multicolumn{1}{c|}{$14.50^{\pm2.41}$}                & \multicolumn{1}{c|}{$19.75^{\pm3.90}$}                & \multicolumn{1}{c|}{$24.00^{\pm2.25}$} & \multicolumn{1}{c|}{$22.00^{\pm1.63}$}     \\ \hline
\multicolumn{1}{|c|}{\textbf{Cancer}}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm0.00}$} & \multicolumn{1}{c|}{$1.00^{\pm0.24}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm0.00}$} & \multicolumn{1}{c|}{$7.50^{\pm1.72}$}                 & \multicolumn{1}{c|}{$3.50^{\pm0.76}$}                 & \multicolumn{1}{c|}{$9.73^{\pm1.61}$}  & \multicolumn{1}{c|}{$6.00^{\pm0.00}$}      \\ \hline
\multicolumn{1}{|c|}{\textbf{Climate}}                & \multicolumn{1}{c|}{$0.44^{\pm0.68}$}                                              & \multicolumn{1}{c|}{$1.56^{\pm2.95}$}                                              & \multicolumn{1}{c|}{$2.00^{\pm0.33}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm0.00}$}  & \multicolumn{1}{c|}{$2.50^{\pm1.01}$}                                              & \multicolumn{1}{c|}{$12.83^{\pm2.33}$}                & \multicolumn{1}{c|}{$24.00^{\pm0.00}$}                & \multicolumn{1}{c|}{$21.20^{\pm1.60}$} & \multicolumn{1}{c|}{$20.80^{\pm1.60}$}     \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 1}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm0.00}$} & \multicolumn{1}{c|}{$0.33^{\pm0.17}$}                                               & \multicolumn{1}{c|}{$\cellcolor[HTML]{C0C0C0}0.00^{\pm0.00}$}                       & \multicolumn{1}{c|}{$0.50^{\pm0.27}$}                                              & \multicolumn{1}{c|}{$2.33^{\pm1.49}$}                 & \multicolumn{1}{c|}{$3.00^{\pm0.00}$}                 & \multicolumn{1}{c|}{$1.00^{\pm0.00}$}  & \multicolumn{1}{c|}{$1.00^{\pm0.00}$}      \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 2}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm1.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm1.00}$} & \multicolumn{1}{c|}{$1.67^{\pm0.97}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm1.00}$}  & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm1.00}$} & \multicolumn{1}{c|}{$3.67^{\pm1.76}$}                 & \multicolumn{1}{c|}{$6.33^{\pm0.94}$}                 & \multicolumn{1}{c|}{$3.00^{\pm0.00}$}  & \multicolumn{1}{c|}{$3.00^{\pm0.00}$}      \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 3}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm1.00}$} & \multicolumn{1}{c|}{$3.25^{\pm2.82}$}                                              & \multicolumn{1}{c|}{$1.17^{\pm0.83}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm1.00}$}  & \multicolumn{1}{c|}{$2.33^{\pm1.51}$}                                              & \multicolumn{1}{c|}{$5.33^{\pm2.28}$}                 & \multicolumn{1}{c|}{$1.67^{\pm1.49}$}                 & \multicolumn{1}{c|}{$3.00^{\pm1.00}$}  & \multicolumn{1}{c|}{$3.00^{\pm1.00}$}      \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 4}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.00^{\pm1.35}$} & \multicolumn{1}{c|}{$2.14^{\pm1.57}$}                                              & \multicolumn{1}{c|}{$3.17^{\pm1.10}$}                                               & \multicolumn{1}{c|}{$2.00^{\pm1.41}$}                                               & \multicolumn{1}{c|}{$2.00^{\pm1.41}$}                                              & \multicolumn{1}{c|}{$6.50^{\pm2.24}$}                 & \multicolumn{1}{c|}{$5.50^{\pm1.12}$}                 & \multicolumn{1}{c|}{$4.00^{\pm0.00}$}  & \multicolumn{1}{c|}{$4.00^{\pm0.00}$}      \\ \hline
\multicolumn{1}{|c|}{\textbf{Genetic}}                & \multicolumn{1}{c|}{$0.12^{\pm0.33}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm0.00}$} & \multicolumn{1}{c|}{$0.50^{\pm0.00}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm0.00}$}  & \multicolumn{1}{c|}{$2.00^{\pm0.50}$}                                              & \multicolumn{1}{c|}{$8.50^{\pm1.87}$}                 & \multicolumn{1}{c|}{$10.00^{\pm0.00}$}                & \multicolumn{1}{c|}{$12.20^{\pm1.40}$} & \multicolumn{1}{c|}{$12.40^{\pm0.80}$}     \\ \hline
\multicolumn{1}{|c|}{\textbf{MSU}}                    & \multicolumn{1}{c|}{$2.44^{\pm0.96}$}                                              & \multicolumn{1}{c|}{$3.33^{\pm2.54}$}                                              & \multicolumn{1}{c|}{$2.17^{\pm0.33}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.00^{\pm0.00}$}  & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.00^{\pm0.00}$} & \multicolumn{1}{c|}{$6.17^{\pm2.59}$}                 & \multicolumn{1}{c|}{$5.50^{\pm0.76}$}                 & \multicolumn{1}{c|}{$9.76^{\pm2.99}$}  & \multicolumn{1}{c|}{$8.00^{\pm1.15}$}      \\ \hline
\multicolumn{1}{|c|}{\textbf{Neighbor}}               & \multicolumn{1}{c|}{$5.59^{\pm3.49}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm0.00}$} & \multicolumn{1}{c|}{$3.67^{\pm0.29}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm0.00}$}  & \multicolumn{1}{c|}{$4.83^{\pm0.17}$}                                              & \multicolumn{1}{c|}{$12.17^{\pm2.53}$}                & \multicolumn{1}{c|}{$13.00^{\pm0.00}$}                & \multicolumn{1}{c|}{$13.57^{\pm3.38}$} & \multicolumn{1}{c|}{$10.71^{\pm1.28}$}     \\ \hline
\multicolumn{1}{|c|}{\textbf{Sachs}}                  & \multicolumn{1}{c|}{$16.85^{\pm3.73}$}                                             & \multicolumn{1}{c|}{$15.26^{\pm3.77}$}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$13.67^{\pm2.97}$} & \multicolumn{1}{c|}{$14.33^{\pm3.92}$}                                              & \multicolumn{1}{c|}{$16.00^{\pm3.17}$}                                             & \multicolumn{1}{c|}{$24.73^{\pm4.26}$}                & \multicolumn{1}{c|}{$21.83^{\pm2.11}$}                & \multicolumn{1}{c|}{$50.59^{\pm2.48}$} & \multicolumn{1}{c|}{$49.00^{\pm1.00}$}     \\ \hline
\multicolumn{1}{|c|}{\textbf{Supermarket}}            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$8.04^{\pm2.56}$} & \multicolumn{1}{c|}{$13.25^{\pm6.44}$}                                             & \multicolumn{1}{c|}{$8.67^{\pm2.04}$}                                               & \multicolumn{1}{c|}{$11.83^{\pm2.29}$}                                              & \multicolumn{1}{c|}{$9.83^{\pm1.65}$}                                              & \multicolumn{1}{c|}{$17.43^{\pm3.29}$}                & \multicolumn{1}{c|}{$16.50^{\pm1.12}$}                & \multicolumn{1}{c|}{$18.84^{\pm3.70}$} & \multicolumn{1}{c|}{$11.59^{\pm2.14}$}     \\ \hline
\multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                 & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                   & \multicolumn{1}{l}{}                                   & \multicolumn{1}{l}{}                    & \multicolumn{1}{l}{}                       
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{Graph}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{PC}}}                                    & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{GES}}}                                   & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{NOTEARS}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{BOSS}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{GRaSP}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{GOBNILP}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Triplet}}}                              & \multicolumn{2}{c|}{\textbf{MATS (Our)}}                                                                                                                                  \\ \cline{9-10} 
\multicolumn{1}{|c|}{}                                & \multicolumn{1}{c|}{}                                                                & \multicolumn{1}{c|}{}                                                                & \multicolumn{1}{c|}{}                                  & \multicolumn{1}{c|}{}                               & \multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                  & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{\textbf{MPDAG}}                                                 & \multicolumn{1}{c|}{\textbf{Causal Orders}}                                         \\ \hline
\multicolumn{1}{|c|}{\textbf{Asia}}                   & \multicolumn{1}{c|}{$8.80^{\pm 1.78}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$8.75^{\pm 1.48}$}  & \multicolumn{1}{c|}{$15.83\pm 0.33$}                   & \multicolumn{1}{c|}{$10.00^{\pm 0.53}$}             & \multicolumn{1}{c|}{$9.50^{\pm 0.17}$}               & \multicolumn{1}{c|}{$8.67^{\pm 0.77}$}                 & \multicolumn{1}{c|}{$19.75^{\pm 3.90}$}                                             & \multicolumn{1}{c|}{$24.00^{\pm 2.25}$}                                             & \multicolumn{1}{c|}{$22.00^{\pm 1.63}$}                                             \\ \hline
\multicolumn{1}{|c|}{\textbf{Cancer}}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.67^{\pm 0.47}$}  & \multicolumn{1}{c|}{$4.00^{\pm 0.00}$}                                               & \multicolumn{1}{c|}{$6.83\pm 1.16$}                    & \multicolumn{1}{c|}{$4.00^{\pm 0.17}$}              & \multicolumn{1}{c|}{$4.00^{\pm 0.17}$}               & \multicolumn{1}{c|}{$5.00^{\pm 1.00}$}                 & \multicolumn{1}{c|}{$3.50^{\pm 0.76}$}                                              & \multicolumn{1}{c|}{$9.73^{\pm 1.61}$}                                              & \multicolumn{1}{c|}{$6.00^{\pm 0.00}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Climate}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$7.67^{\pm 0.47}$}  & \multicolumn{1}{c|}{$8.00^{\pm 0.00}$}                                               & \multicolumn{1}{c|}{$13.33\pm 0.40$}                   & \multicolumn{1}{c|}{$8.50^{\pm 0.17}$}              & \multicolumn{1}{c|}{$8.33^{\pm 0.00}$}               & \multicolumn{1}{c|}{$8.00^{\pm 0.00}$}                 & \multicolumn{1}{c|}{$24.00^{\pm 0.00}$}                                             & \multicolumn{1}{c|}{$21.20^{\pm 1.60}$}                                             & \multicolumn{1}{c|}{$20.80^{\pm 1.60}$}                                             \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 1}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$}  & \multicolumn{1}{c|}{$2.00^{\pm 0.00}$}                                               & \multicolumn{1}{c|}{$2.67\pm 0.00$}                    & \multicolumn{1}{c|}{$2.00^{\pm 0.00}$}              & \multicolumn{1}{c|}{$2.00^{\pm 0.00}$}               & \multicolumn{1}{c|}{$2.17^{\pm 0.64}$}                 & \multicolumn{1}{c|}{$3.00^{\pm 0.00}$}                                              & \multicolumn{1}{c|}{$1.00^{\pm 0.00}$}                                              & \multicolumn{1}{c|}{$1.00^{\pm 0.00}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 2}}                & \multicolumn{1}{c|}{$3.00^{\pm 1.00}$}                                               & \multicolumn{1}{c|}{$3.00^{\pm 1.00}$}                                               & \multicolumn{1}{c|}{$4.50\pm 0.40$}                    & \multicolumn{1}{c|}{$3.17^{\pm 0.00}$}              & \multicolumn{1}{c|}{$3.17^{\pm 0.00}$}               & \multicolumn{1}{c|}{$3.25^{\pm 1.18}$}                 & \multicolumn{1}{c|}{$6.33^{\pm 0.94}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$3.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$3.00^{\pm 0.00}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 3}}                & \multicolumn{1}{c|}{$3.00^{\pm 0.00}$}                                               & \multicolumn{1}{c|}{$5.00^{\pm 0.00}$}                                               & \multicolumn{1}{c|}{$5.17\pm 0.57$}                    & \multicolumn{1}{c|}{$5.00^{\pm 0.00}$}              & \multicolumn{1}{c|}{$5.00^{\pm 0.00}$}               & \multicolumn{1}{c|}{$5.20^{\pm 0.77}$}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.67^{\pm 1.49}$} & \multicolumn{1}{c|}{$3.00^{\pm 1.00}$}                                              & \multicolumn{1}{c|}{$3.00^{\pm 1.00}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 4}}                & \multicolumn{1}{c|}{$6.00^{\pm 1.29}$}                                               & \multicolumn{1}{c|}{$6.00^{\pm 0.00}$}                                               & \multicolumn{1}{c|}{$7.50\pm 0.44$}                    & \multicolumn{1}{c|}{$5.83^{\pm 0.27}$}              & \multicolumn{1}{c|}{$5.83^{\pm 0.27}$}               & \multicolumn{1}{c|}{$6.00^{\pm 0.67}$}                 & \multicolumn{1}{c|}{$5.50^{\pm 1.12}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$4.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$4.00^{\pm 0.00}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Genetic}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm 0.00}$}  & \multicolumn{1}{c|}{$5.00^{\pm 0.63}$}                                               & \multicolumn{1}{c|}{$9.50\pm 0.94$}                    & \multicolumn{1}{c|}{$5.00^{\pm 0.17}$}              & \multicolumn{1}{c|}{$5.00^{\pm 0.17}$}               & \multicolumn{1}{c|}{$5.80^{\pm 1.46}$}                 & \multicolumn{1}{c|}{$10.00^{\pm 0.00}$}                                             & \multicolumn{1}{c|}{$12.20^{\pm 1.40}$}                                             & \multicolumn{1}{c|}{$12.40^{\pm 0.80}$}                                             \\ \hline
\multicolumn{1}{|c|}{\textbf{MSU}}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.50^{\pm 0.50}$}  & \multicolumn{1}{c|}{$6.00^{\pm 0.63}$}                                               & \multicolumn{1}{c|}{$7.67\pm 1.23$}                    & \multicolumn{1}{c|}{$6.00^{\pm 0.17}$}              & \multicolumn{1}{c|}{$6.00^{\pm 0.17}$}               & \multicolumn{1}{c|}{$6.20^{\pm 1.66}$}                 & \multicolumn{1}{c|}{$5.50^{\pm 0.76}$}                                              & \multicolumn{1}{c|}{$9.76^{\pm 2.99}$}                                              & \multicolumn{1}{c|}{$8.00^{\pm 1.15}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Neighbor}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$6.00^{\pm 0.82}$}  & \multicolumn{1}{c|}{$8.00^{\pm 0.63}$}                                               & \multicolumn{1}{c|}{$9.83\pm 0.89$}                    & \multicolumn{1}{c|}{$8.17^{\pm 0.17}$}              & \multicolumn{1}{c|}{$8.17^{\pm 0.17}$}               & \multicolumn{1}{c|}{$9.00^{\pm 1.15}$}                 & \multicolumn{1}{c|}{$13.00^{\pm 0.00}$}                                             & \multicolumn{1}{c|}{$13.57^{\pm 3.38}$}                                             & \multicolumn{1}{c|}{$10.71^{\pm 1.28}$}                                             \\ \hline
\multicolumn{1}{|c|}{\textbf{Sachs}}                  & \multicolumn{1}{c|}{$18.75^{\pm 1.56}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$17.00^{\pm 0.63}$} & \multicolumn{1}{c|}{$21.83\pm 1.21$}                   & \multicolumn{1}{c|}{$18.83^{\pm 1.16}$}             & \multicolumn{1}{c|}{$18.33^{\pm 1.35}$}              & \multicolumn{1}{c|}{$17.00^{\pm 2.16}$}                & \multicolumn{1}{c|}{$21.83^{\pm 2.11}$}                                             & \multicolumn{1}{c|}{$50.59^{\pm 2.48}$}                                             & \multicolumn{1}{c|}{$49.00^{\pm 1.00}$}                                             \\ \hline
\multicolumn{1}{|c|}{\textbf{Supermarket}}            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$11.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$13.50^{\pm 1.50}$}                                              & \multicolumn{1}{c|}{$15.20\pm 0.95$}                   & \multicolumn{1}{c|}{$12.00^{\pm 0.17}$}             & \multicolumn{1}{c|}{$11.50^{\pm 0.33}$}              & \multicolumn{1}{c|}{$12.00^{\pm 1.00}$}                & \multicolumn{1}{c|}{$16.50^{\pm 1.12}$}                                             & \multicolumn{1}{c|}{$18.84^{\pm 3.70}$}                                             & \multicolumn{1}{c|}{$11.59^{\pm 2.14}$}                                             \\ \hline
\multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                                                 & \multicolumn{1}{l}{}                                                                 & \multicolumn{1}{l}{}                                   & \multicolumn{1}{l}{}                                & \multicolumn{1}{l}{}                                 & \multicolumn{1}{l}{}                                   & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                               
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\multicolumn{1}{|c|}{\multirow{2}{*}{\textbf{Graph}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{PC}}}                                   & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{GES}}}                                  & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{NOTEARS}}} & \multicolumn{1}{l|}{\multirow{2}{*}{\textbf{BOSS}}}                                 & \multicolumn{1}{l|}{\multirow{2}{*}{\textbf{GRaSP}}}                                & \multicolumn{1}{l|}{\multirow{2}{*}{\textbf{GOBNILP}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Triplet + PC}}}                         & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MATS + PC (Ours)}}}                     \\
\multicolumn{1}{|c|}{}                                & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{}                                  & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                                               & \multicolumn{1}{l|}{}                                  & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{}                                                               \\ \hline
\multicolumn{1}{|c|}{\textbf{Asia}}                   & \multicolumn{1}{c|}{$3.66^{\pm 2.47}$}                                              & \multicolumn{1}{c|}{$1.75^{\pm 1.20}$}                                              & \multicolumn{1}{c|}{$4.08^{\pm 0.92}$}                 & \multicolumn{1}{c|}{$1.50^{\pm 0.87}$}                                              & \multicolumn{1}{c|}{$1.50^{\pm 0.87}$}                                              & \multicolumn{1}{c|}{$4.31^{\pm 1.20}$}                 & \multicolumn{1}{c|}{$2.00^{\pm 1.73}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm 0.82}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Cancer}}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$0.83^{\pm 0.12}$}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$2.00^{\pm 0.86}$}                 & \multicolumn{1}{c|}{$0.17^{\pm 0.37}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Climate}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.14^{\pm 0.35}$} & \multicolumn{1}{c|}{$1.67^{\pm 3.13}$}                                              & \multicolumn{1}{c|}{$1.83^{\pm 0.17}$}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$0.83^{\pm 0.50}$}                                              & \multicolumn{1}{c|}{$4.42^{\pm 1.21}$}                 & \multicolumn{1}{c|}{$2.00^{\pm 0.00}$}                                              & \multicolumn{1}{c|}{$0.50^{\pm 0.87}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 1}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$0.25^{\pm 0.08}$}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$0.17^{\pm 0.14}$}                                              & \multicolumn{1}{c|}{$1.00^{\pm 0.74}$}                 & \multicolumn{1}{c|}{$1.00^{\pm 0.00}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 2}}                & \multicolumn{1}{c|}{$0.50^{\pm 0.50}$}                                              & \multicolumn{1}{c|}{$0.50^{\pm 0.50}$}                                              & \multicolumn{1}{c|}{$1.08^{\pm 0.49}$}                 & \multicolumn{1}{c|}{$0.50^{\pm 0.50}$}                                              & \multicolumn{1}{c|}{$0.50^{\pm 0.50}$}                                              & \multicolumn{1}{c|}{$1.67^{\pm 0.88}$}                 & \multicolumn{1}{c|}{$1.67^{\pm 0.47}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 3}}                & \multicolumn{1}{c|}{$0.50^{\pm 0.50}$}                                              & \multicolumn{1}{c|}{$1.62^{\pm 1.41}$}                                              & \multicolumn{1}{c|}{$0.75^{\pm 0.42}$}                 & \multicolumn{1}{c|}{$1.25^{\pm 0.42}$}                                              & \multicolumn{1}{c|}{$1.17^{\pm 0.75}$}                                              & \multicolumn{1}{c|}{$2.64^{\pm 1.25}$}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$0.88^{\pm 0.60}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 4}}                & \multicolumn{1}{c|}{$1.00^{\pm 0.73}$}                                              & \multicolumn{1}{c|}{$1.03^{\pm 0.72}$}                                              & \multicolumn{1}{c|}{$2.25^{\pm 0.67}$}                 & \multicolumn{1}{c|}{$1.00^{\pm 0.71}$}                                              & \multicolumn{1}{c|}{$1.00^{\pm 0.71}$}                                              & \multicolumn{1}{c|}{$3.49^{\pm 1.49}$}                 & \multicolumn{1}{c|}{$0.83^{\pm 0.37}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.17^{\pm 0.37}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Genetic}}                & \multicolumn{1}{c|}{$0.00^{\pm 0.00}$}                                              & \multicolumn{1}{c|}{$0.00^{\pm 0.00}$}                                              & \multicolumn{1}{c|}{$0.50^{\pm 0.00}$}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$0.25^{\pm 0.25}$}                                              & \multicolumn{1}{c|}{$2.75^{\pm 0.93}$}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$1.25^{\pm 0.43}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{MSU}}                    & \multicolumn{1}{c|}{$1.29^{\pm 0.70}$}                                              & \multicolumn{1}{c|}{$1.56^{\pm 1.07}$}                                              & \multicolumn{1}{c|}{$1.33^{\pm 0.17}$}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$3.00^{\pm 1.32}$}                 & \multicolumn{1}{c|}{$1.33^{\pm 0.75}$}                                              & \multicolumn{1}{c|}{$2.00^{\pm 0.58}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Neighbor}}               & \multicolumn{1}{c|}{$5.65^{\pm 3.12}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$2.33^{\pm 0.12}$}                 & \multicolumn{1}{c|}{$0.88^{\pm 0.14}$}                                              & \multicolumn{1}{c|}{$1.21^{\pm 0.14}$}                                              & \multicolumn{1}{c|}{$4.30^{\pm 1.59}$}                 & \multicolumn{1}{c|}{$3.83^{\pm 0.37}$}                                              & \multicolumn{1}{c|}{$3.00^{\pm 1.41}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Sachs}}                  & \multicolumn{1}{c|}{$9.83^{\pm 3.17}$}                                              & \multicolumn{1}{c|}{$10.02^{\pm 3.12}$}                                             & \multicolumn{1}{c|}{$8.77^{\pm 1.73}$}                 & \multicolumn{1}{c|}{$7.38^{\pm 1.97}$}                                              & \multicolumn{1}{c|}{$8.42^{\pm 1.61}$}                                              & \multicolumn{1}{c|}{$9.31^{\pm 2.57}$}                 & \multicolumn{1}{c|}{$5.83^{\pm 2.73}$}                                              & \multicolumn{1}{c|}{$5.00^{\pm 1.22}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Supermarket}}            & \multicolumn{1}{c|}{$6.38^{\pm 2.63}$}                                              & \multicolumn{1}{c|}{$9.11^{\pm 3.64}$}                                              & \multicolumn{1}{c|}{$4.31^{\pm 1.30}$}                 & \multicolumn{1}{c|}{$5.12^{\pm 1.19}$}                                              & \multicolumn{1}{c|}{$4.21^{\pm 0.88}$}                                              & \multicolumn{1}{c|}{$6.49^{\pm 1.83}$}                 & \multicolumn{1}{c|}{$6.67^{\pm 0.47}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.50^{\pm 1.32}$} \\ \hline
\multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                   & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                   & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                               
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
\multicolumn{1}{|c|}{\textbf{Graph}}       & \multicolumn{1}{c|}{\textbf{PC}}                                                    & \multicolumn{1}{c|}{\textbf{GES}}                                                   & \multicolumn{1}{c|}{\textbf{NOTEARS}}                                               & \multicolumn{1}{c|}{\textbf{BOSS}}                                                  & \multicolumn{1}{c|}{\textbf{GRaSP}}                                                 & \multicolumn{1}{c|}{\textbf{GOBNILP}}   & \multicolumn{1}{c|}{\textbf{Triplet + PC}}                                          & \multicolumn{1}{c|}{\textbf{MATS + PC (Our)}}                                       \\ \hline
\multicolumn{1}{|c|}{\textbf{Asia}}        & \multicolumn{1}{c|}{$4.39^{\pm 2.34}$}                                              & \multicolumn{1}{c|}{$3.00^{\pm 1.73}$}                                              & \multicolumn{1}{c|}{$5.83^{\pm1.84}$}                                               & \multicolumn{1}{c|}{$3.00^{\pm 1.73}$}                                              & \multicolumn{1}{c|}{$3.00^{\pm 1.73}$}                                              & \multicolumn{1}{c|}{$14.50^{\pm 2.41}$} & \multicolumn{1}{c|}{$2.83^{\pm 0.69}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.22^{\pm 1.81}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Cancer}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$1.00^{\pm0.24}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$7.50^{\pm 1.72}$}  & \multicolumn{1}{c|}{$4.20^{\pm 0.40}$}                                              & \multicolumn{1}{c|}{$0.33^{\pm 0.47}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Climate}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.44^{\pm 0.68}$} & \multicolumn{1}{c|}{$1.56^{\pm 2.95}$}                                              & \multicolumn{1}{c|}{$2.00^{\pm0.33}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$2.50^{\pm 1.01}$}                                              & \multicolumn{1}{c|}{$12.83^{\pm 2.33}$} & \multicolumn{1}{c|}{$2.00^{\pm 0.00}$}                                              & \multicolumn{1}{c|}{$1.25^{\pm 1.64}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 1}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$0.33^{\pm0.17}$}                                               & \multicolumn{1}{c|}{$\cellcolor[HTML]{C0C0C0}0.00^{\pm 0.00}$}                      & \multicolumn{1}{c|}{$0.50^{\pm 0.27}$}                                              & \multicolumn{1}{c|}{$2.33^{\pm 1.49}$}  & \multicolumn{1}{c|}{$3.50^{\pm 1.12}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 2}}     & \multicolumn{1}{c|}{$1.00^{\pm 1.00}$}                                              & \multicolumn{1}{c|}{$1.00^{\pm 1.00}$}                                              & \multicolumn{1}{c|}{$1.67^{\pm0.97}$}                                               & \multicolumn{1}{c|}{$1.00^{\pm 1.00}$}                                              & \multicolumn{1}{c|}{$1.00^{\pm 1.00}$}                                              & \multicolumn{1}{c|}{$3.67^{\pm 1.76}$}  & \multicolumn{1}{c|}{$1.00^{\pm 1.83}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.17^{\pm 0.37}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 3}}     & \multicolumn{1}{c|}{$1.00^{\pm 1.00}$}                                              & \multicolumn{1}{c|}{$3.25^{\pm 2.82}$}                                              & \multicolumn{1}{c|}{$1.17^{\pm0.83}$}                                               & \multicolumn{1}{c|}{$1.00^{\pm 1.00}$}                                              & \multicolumn{1}{c|}{$2.33^{\pm 1.51}$}                                              & \multicolumn{1}{c|}{$5.33^{\pm 2.28}$}  & \multicolumn{1}{c|}{$4.33^{\pm 2.36}$}                                              & \multicolumn{1}{c|}{$1.88^{\pm 1.05}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 4}}     & \multicolumn{1}{c|}{$2.00^{\pm 1.35}$}                                              & \multicolumn{1}{c|}{$2.14^{\pm 1.57}$}                                              & \multicolumn{1}{c|}{$3.17^{\pm1.10}$}                                               & \multicolumn{1}{c|}{$2.00^{\pm 1.41}$}                                              & \multicolumn{1}{c|}{$2.00^{\pm 1.41}$}                                              & \multicolumn{1}{c|}{$6.50^{\pm 2.24}$}  & \multicolumn{1}{c|}{$0.83^{\pm 0.37}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.67^{\pm 0.75}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Genetic}}     & \multicolumn{1}{c|}{$0.12^{\pm 0.33}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$0.50^{\pm0.00}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$2.00^{\pm 0.50}$}                                              & \multicolumn{1}{c|}{$8.50^{\pm 1.87}$}  & \multicolumn{1}{c|}{$0.17^{\pm 0.37}$}                                              & \multicolumn{1}{c|}{$2.75^{\pm 0.83}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{MSU}}         & \multicolumn{1}{c|}{$2.44^{\pm 0.96}$}                                              & \multicolumn{1}{c|}{$3.33^{\pm 2.54}$}                                              & \multicolumn{1}{c|}{$2.17^{\pm0.33}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$6.17^{\pm 2.59}$}  & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$4.33^{\pm 0.75}$} & \multicolumn{1}{c|}{$4.33^{\pm 1.25}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Neighbor}}    & \multicolumn{1}{c|}{$5.59^{\pm 3.49}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$3.67^{\pm0.29}$}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$4.83^{\pm 0.17}$}                                              & \multicolumn{1}{c|}{$12.17^{\pm 2.53}$} & \multicolumn{1}{c|}{$6.33^{\pm 0.94}$}                                              & \multicolumn{1}{c|}{$4.00^{\pm 1.20}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Sachs}}       & \multicolumn{1}{c|}{$16.85^{\pm 3.73}$}                                             & \multicolumn{1}{c|}{$15.26^{\pm 3.77}$}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$13.67^{\pm2.97}$} & \multicolumn{1}{c|}{$14.33^{\pm 3.92}$}                                             & \multicolumn{1}{c|}{$16.00^{\pm 3.17}$}                                             & \multicolumn{1}{c|}{$24.73^{\pm 4.26}$} & \multicolumn{1}{c|}{$13.67^{\pm 1.89}$}                                             & \multicolumn{1}{c|}{$11.75^{\pm 1.92}$}                                             \\ \hline
\multicolumn{1}{|c|}{\textbf{Supermarket}} & \multicolumn{1}{c|}{$8.04^{\pm 2.56}$}                                              & \multicolumn{1}{c|}{$13.25^{\pm 6.44}$}                                             & \multicolumn{1}{c|}{$8.67^{\pm2.04}$}                                               & \multicolumn{1}{c|}{$11.83^{\pm 2.29}$}                                             & \multicolumn{1}{c|}{$9.83^{\pm 1.65}$}                                              & \multicolumn{1}{c|}{$17.43^{\pm 3.29}$} & \multicolumn{1}{c|}{$8.67^{\pm 1.70}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$3.47^{\pm 2.12}$} \\ \hline
\multicolumn{1}{l}{}                       & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                    & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                               
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Graph}}} & \multicolumn{4}{c|}{\textbf{NOTEARS}}                                                                                                                                                                         & \multicolumn{2}{c|}{\textbf{MATS (Our)}}                                                                                                                                  \\ \cline{2-7} 
\multicolumn{1}{|c|}{}                                & \multicolumn{2}{c|}{Linear}                                                                                                  & \multicolumn{2}{c|}{Non-Linear}                                                & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MPDAG}}}                                & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{$\pi$}}}                                \\ \cline{2-5}
\multicolumn{1}{|c|}{}                                & \multicolumn{1}{c|}{DAG}                                                            & \multicolumn{1}{c|}{CPDAG}             & \multicolumn{1}{c|}{DAG}              & \multicolumn{1}{c|}{CPDAG}             & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{}                                                               \\ \hline
\multicolumn{1}{|c|}{\textbf{Asia}}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.75^{\pm 0.97}$} & \multicolumn{1}{c|}{$4.08^{\pm 0.92}$} & \multicolumn{1}{c|}{$7.40^{\pm1.50}$} & \multicolumn{1}{c|}{$6.06^{\pm0.36}$}  & \multicolumn{1}{c|}{$2.87^{\pm 1.81}$}                                              & \multicolumn{1}{c|}{$1.22^{\pm 1.03}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Cancer}}                 & \multicolumn{1}{c|}{$1.20^{\pm 0.98}$}                                              & \multicolumn{1}{c|}{$0.83^{\pm 0.12}$} & \multicolumn{1}{c|}{$4.20^{\pm0.75}$} & \multicolumn{1}{c|}{$2.62^{\pm0.49}$}  & \multicolumn{1}{c|}{$3.53^{\pm 1.86}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Climate}}                & \multicolumn{1}{c|}{$3.38^{\pm 2.69}$}                                              & \multicolumn{1}{c|}{$1.83^{\pm 0.17}$} & \multicolumn{1}{c|}{$8.33^{\pm2.49}$} & \multicolumn{1}{c|}{$5.98^{\pm0.43}$}  & \multicolumn{1}{c|}{$0.60^{\pm 0.80}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.40^{\pm 0.80}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 1}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$0.25^{\pm 0.08}$} & \multicolumn{1}{c|}{$1.33^{\pm0.47}$} & \multicolumn{1}{c|}{$2.00^{\pm0.00}$}  & \multicolumn{1}{c|}{$0.55^{\pm 0.78}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 2}}                & \multicolumn{1}{c|}{$0.20^{\pm 0.40}$}                                              & \multicolumn{1}{c|}{$1.08^{\pm 0.49}$} & \multicolumn{1}{c|}{$1.00^{\pm0.82}$} & \multicolumn{1}{c|}{$2.75^{\pm0.20}$}  & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 3}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.12^{\pm 0.33}$} & \multicolumn{1}{c|}{$0.75^{\pm 0.42}$} & \multicolumn{1}{c|}{$2.00^{\pm0.00}$} & \multicolumn{1}{c|}{$4.46^{\pm0.34}$}  & \multicolumn{1}{c|}{$1.00^{\pm 0.50}$}                                              & \multicolumn{1}{c|}{$1.00^{\pm 0.50}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 4}}                & \multicolumn{1}{c|}{$0.50^{\pm 0.71}$}                                              & \multicolumn{1}{c|}{$2.25^{\pm 0.67}$} & \multicolumn{1}{c|}{$3.33^{\pm1.25}$} & \multicolumn{1}{c|}{$3.82^{\pm0.31}$}  & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Genetic}}                & \multicolumn{1}{c|}{$1.00^{\pm 1.73}$}                                              & \multicolumn{1}{c|}{$0.50^{\pm 0.00}$} & \multicolumn{1}{c|}{$3.00^{\pm1.41}$} & \multicolumn{1}{c|}{$2.90^{\pm0.73}$}  & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.10^{\pm 0.70}$} & \multicolumn{1}{c|}{$1.20^{\pm 0.40}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{MSU}}                    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00^{\pm 0.00}$} & \multicolumn{1}{c|}{$1.33^{\pm 0.17}$} & \multicolumn{1}{c|}{$2.67^{\pm1.89}$} & \multicolumn{1}{c|}{$4.74^{\pm0.71}$}  & \multicolumn{1}{c|}{$3.22^{\pm 1.73}$}                                              & \multicolumn{1}{c|}{$2.00^{\pm 0.58}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Neighbor}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.62^{\pm 1.58}$} & \multicolumn{1}{c|}{$2.33^{\pm 0.12}$} & \multicolumn{1}{c|}{$5.33^{\pm2.05}$} & \multicolumn{1}{c|}{$5.65^{\pm0.54}$}  & \multicolumn{1}{c|}{$5.96^{\pm 2.64}$}                                              & \multicolumn{1}{c|}{$4.89^{\pm 2.42}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Sachs}}                  & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$3.62^{\pm 2.78}$} & \multicolumn{1}{c|}{$8.77^{\pm 1.73}$} & \multicolumn{1}{c|}{$7.67^{\pm0.94}$} & \multicolumn{1}{c|}{$13.50^{\pm0.99}$} & \multicolumn{1}{c|}{$7.40^{\pm 2.04}$}                                              & \multicolumn{1}{c|}{$5.50^{\pm 0.50}$}                                              \\ \hline
\multicolumn{1}{|c|}{\textbf{Supermarket}}            & \multicolumn{1}{c|}{$2.00^{\pm 2.40}$}                                              & \multicolumn{1}{c|}{$4.31^{\pm 1.30}$} & \multicolumn{1}{c|}{$9.00^{\pm3.74}$} & \multicolumn{1}{c|}{$8.08^{\pm0.58}$}  & \multicolumn{1}{c|}{$6.45^{\pm 2.58}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.56^{\pm 1.26}$} \\ \hline
\multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                   &                                       & \multicolumn{1}{l}{}                   & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                               
\end{tabular}
\begin{tabular}{ccccccc}
\hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Graph}}} & \multicolumn{4}{c|}{\textbf{NOTEARS}}                                                                                                                                                                                                                         & \multicolumn{2}{c|}{\textbf{MATS (Our)}}                                                                    \\ \cline{2-7} 
\multicolumn{1}{|c|}{}                                & \multicolumn{2}{c|}{Linear}                                                                                                                                              & \multicolumn{2}{c|}{Non-Linear}                                                    & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{MPDAG}}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{$\pi$}}} \\ \cline{2-5}
\multicolumn{1}{|c|}{}                                & \multicolumn{1}{c|}{DAG}                                                            & \multicolumn{1}{c|}{CPDAG}                                                         & \multicolumn{1}{c|}{DAG}                 & \multicolumn{1}{c|}{CPDAG}              & \multicolumn{1}{c|}{}                                & \multicolumn{1}{c|}{}                                \\ \hline
\multicolumn{1}{|c|}{\textbf{Asia}}                   & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.50^{\pm 1.58}$} & \multicolumn{1}{c|}{$5.83^{\pm1.84}$}                                              & \multicolumn{1}{c|}{$13.40^{\pm 1.96}$}  & \multicolumn{1}{c|}{$15.83^{\pm 0.33}$} & \multicolumn{1}{c|}{$24.00^{\pm2.25}$}               & \multicolumn{1}{c|}{$22.00^{\pm1.63}$}               \\ \hline
\multicolumn{1}{|c|}{\textbf{Cancer}}                 & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.50^{\pm 0.71}$} & \multicolumn{1}{c|}{$1.00^{\pm0.24}$}                                              & \multicolumn{1}{c|}{$6.40^{\pm 1.85}$}   & \multicolumn{1}{c|}{$6.83^{\pm 1.16}$}  & \multicolumn{1}{c|}{$9.73^{\pm1.61}$}                & \multicolumn{1}{c|}{$6.00^{\pm0.00}$}                \\ \hline
\multicolumn{1}{|c|}{\textbf{Climate}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.75^{\pm 0.83}$} & \multicolumn{1}{c|}{$2.00^{\pm0.33}$}                                              & \multicolumn{1}{c|}{$14.33^{\pm 2.62}$}  & \multicolumn{1}{c|}{$13.33^{\pm 0.40}$} & \multicolumn{1}{c|}{$21.20^{\pm1.60}$}               & \multicolumn{1}{c|}{$20.80^{\pm1.60}$}               \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 1}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.12^{\pm 0.33}$} & \multicolumn{1}{c|}{$0.33^{\pm0.17}$}                                              & \multicolumn{1}{c|}{$3.00^{\pm 0.82}$}   & \multicolumn{1}{c|}{$2.67^{\pm 0.00}$}  & \multicolumn{1}{c|}{$1.00^{\pm0.00}$}                & \multicolumn{1}{c|}{$1.00^{\pm0.00}$}                \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 2}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.88^{\pm 0.78}$} & \multicolumn{1}{c|}{$1.67^{\pm0.97}$}                                              & \multicolumn{1}{c|}{$2.67^{\pm 1.25}$}   & \multicolumn{1}{c|}{$4.50^{\pm 0.40}$}  & \multicolumn{1}{c|}{$3.00^{\pm0.00}$}                & \multicolumn{1}{c|}{$3.00^{\pm0.00}$}                \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 3}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.50^{\pm 0.71}$} & \multicolumn{1}{c|}{$1.17^{\pm0.83}$}                                              & \multicolumn{1}{c|}{$4.67^{\pm 0.47}$}   & \multicolumn{1}{c|}{$5.17^{\pm 0.57}$}  & \multicolumn{1}{c|}{$3.00^{\pm1.00}$}                & \multicolumn{1}{c|}{$3.00^{\pm1.00}$}                \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 4}}                & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.88^{\pm 1.0}$}  & \multicolumn{1}{c|}{$3.17^{\pm1.10}$}                                              & \multicolumn{1}{c|}{$7.67^{\pm 2.49}$}   & \multicolumn{1}{c|}{$7.50^{\pm 0.44}$}  & \multicolumn{1}{c|}{$4.00^{\pm0.00}$}                & \multicolumn{1}{c|}{$4.00^{\pm0.00}$}                \\ \hline
\multicolumn{1}{|c|}{\textbf{Genetic}}                & \multicolumn{1}{c|}{$0.62^{\pm 0.86}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.50^{\pm0.00}$} & \multicolumn{1}{c|}{$7.67^{\pm 2.49}$}   & \multicolumn{1}{c|}{$9.50^{\pm 0.94}$}  & \multicolumn{1}{c|}{$12.20^{\pm1.40}$}               & \multicolumn{1}{c|}{$12.40^{\pm0.80}$}               \\ \hline
\multicolumn{1}{|c|}{\textbf{MSU}}                    & \multicolumn{1}{c|}{$2.00^{\pm 0.71}$}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.17^{\pm0.33}$} & \multicolumn{1}{c|}{$7.00^{\pm 4.24}$}   & \multicolumn{1}{c|}{$7.67^{\pm 1.23}$}  & \multicolumn{1}{c|}{$9.76^{\pm2.99}$}                & \multicolumn{1}{c|}{$8.00^{\pm1.15}$}                \\ \hline
\multicolumn{1}{|c|}{\textbf{Neighbor}}               & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$2.62^{\pm 1.32}$} & \multicolumn{1}{c|}{$3.67^{\pm0.29}$}                                              & \multicolumn{1}{c|}{$10.33^{\pm 2.05}$}  & \multicolumn{1}{c|}{$9.83^{\pm 0.89}$}  & \multicolumn{1}{c|}{$13.57^{\pm3.38}$}               & \multicolumn{1}{c|}{$10.71^{\pm1.28}$}               \\ \hline
\multicolumn{1}{|c|}{\textbf{Sachs}}                  & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$7.12^{\pm 1.76}$} & \multicolumn{1}{c|}{$13.67^{\pm2.97}$}                                             & \multicolumn{1}{c|}{$24.33^{\pm 4.03}$}  & \multicolumn{1}{c|}{$21.83^{\pm 1.21}$} & \multicolumn{1}{c|}{$50.59^{\pm2.48}$}               & \multicolumn{1}{c|}{$49.00^{\pm1.00}$}               \\ \hline
\multicolumn{1}{|c|}{\textbf{Supermarket}}            & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$4.62^{\pm 2.39}$} & \multicolumn{1}{c|}{$8.67^{\pm2.04}$}                                              & \multicolumn{1}{c|}{$ 15.67^{\pm 1.25}$} & \multicolumn{1}{c|}{$15.20^{\pm 0.95}$} & \multicolumn{1}{c|}{$18.84^{\pm3.70}$}               & \multicolumn{1}{c|}{$11.59^{\pm2.14}$}               \\ \hline
\multicolumn{1}{l}{}                                  & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                               &                                          & \multicolumn{1}{l}{}                    & \multicolumn{1}{l}{}                                 & \multicolumn{1}{l}{}                                
\end{tabular}
\begin{tabular}{cccc}
\hline
\multicolumn{1}{|c|}{\textbf{Graph}}  & \multicolumn{1}{c|}{\texttt{gpt-4.1-nano}}      & \multicolumn{1}{c|}{\texttt{mistral:7b}}        & \multicolumn{1}{c|}{\texttt{llama3.1}}          \\ \hline
\multicolumn{1}{|c|}{\textbf{Asia}}        & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{$2.00 \pm 0.00$}                         \\ \hline
\multicolumn{1}{|c|}{\textbf{Cancer}}      & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{$2.00 \pm 0.00$}                         \\ \hline
\multicolumn{1}{|c|}{\textbf{Climate}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{$3.00 \pm 0.00$}                         \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 1}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 2}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 3}}     & \multicolumn{1}{c|}{$0.50 \pm 0.50$}                         & \multicolumn{1}{c|}{$0.50 \pm 0.50$}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Covid 4}}     & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} & \multicolumn{1}{c|}{$1.00 \pm 0.00$}                         \\ \hline
\multicolumn{1}{|c|}{\textbf{Genetic}}     & \multicolumn{1}{c|}{$1.00 \pm 0.00$}                         & \multicolumn{1}{c|}{$1.00 \pm 0.00$}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.00 \pm 0.00$} \\ \hline
\multicolumn{1}{|c|}{\textbf{MSU}}         & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00 \pm 0.00$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00 \pm 0.00$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00 \pm 0.00$} \\ \hline
\multicolumn{1}{|c|}{\textbf{Neighbor}}    & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$1.00 \pm 0.00$} & \multicolumn{1}{c|}{-}                         & \multicolumn{1}{c|}{-}                         \\ \hline
\multicolumn{1}{|c|}{\textbf{Sachs}}       & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.50 \pm 0.50$} & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$0.50 \pm 0.50$} & \multicolumn{1}{c|}{$13.00 \pm 0.00$}                        \\ \hline
\multicolumn{1}{|c|}{\textbf{Supermarket}} & \multicolumn{1}{c|}{$5.00 \pm 0.00$}                         & \multicolumn{1}{c|}{$5.00 \pm 0.00$}                         & \multicolumn{1}{c|}{\cellcolor[HTML]{C0C0C0}$4.50 \pm 0.00$} \\ \hline
\multicolumn{1}{l}{}                       &                                                              &                                                              &                                                             
\end{tabular}
\begin{tabular}{|l|c|c|}
    \hline
    \multicolumn{1}{|c|}{\textbf{Graph}} & \textbf{Nodes} & \textbf{Edges} \\ \hline
    Asia~\ref{fig:asia}              & 8              & 8              \\ \hline
    Cancer~\ref{fig:cancer}          & 5              & 4              \\ \hline
    Climate~\ref{fig:climate}             & 8              & 8              \\ \hline
    Covid 1~\ref{fig:covid_1}           & 3              & 2              \\ \hline
    Covid 2~\ref{fig:covid_2}            & 4              & 5              \\ \hline
    Covid 3~\ref{fig:covid_3}            & 4              & 3              \\ \hline
    Covid 4~\ref{fig:covid_4}           & 4              & 6              \\ \hline
    Genetic~\ref{fig:genetic}              & 6              & 5              \\ \hline
    MSU~\ref{fig:msu}              & 5              & 6              \\ \hline
    Neighborhood~\ref{fig:neighborhood}       & 5              & 8              \\ \hline
    Sachs~\ref{fig:sachs}                & 11             & 17             \\ \hline
    Supermarket~\ref{fig:supermarket}         & 7              & 12             \\ \hline
    % Child~\ref{fig:child}        & 20             & 27             \\ \hline
    % Opioids~\ref{fig:opioids}              & 25             & 31             \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|}
%     \hline
%     \multicolumn{1}{|c|}{\textbf{Dataset}} & \textbf{Nodes} & \textbf{Edges} \\ \hline
%     Asia             & 8              & 8              \\ \hline
%     Cancer               & 5              & 4              \\ \hline
%     Child        & 20             & 27             \\ \hline
%     Climate            & 8              & 8              \\ \hline
%     Covid 1            & 3              & 2              \\ \hline
%     Covid 2           & 4              & 5              \\ \hline
%     Covid 3          & 4              & 3              \\ \hline
%     Covid 4             & 4              & 6              \\ \hline
%     Genetic              & 6              & 5              \\ \hline
%     MSU              & 5              & 6              \\ \hline
%     Neighborhood        & 5              & 8              \\ \hline
%     Opioids              & 25             & 31             \\ \hline
%     Sachs                & 11             & 17             \\ \hline
%     Supermarket        & 7              & 12             \\ \hline
% \end{tabular}
% \end{table}
\begin{figure}
    \centering
    \begin{tikzpicture}
        \draw[black] (-6, 2.3) -- (2, 2.3);
        \draw[black] (-6, -2.3) -- (2, -2.3);
        \node[text width=8cm, font=\footnotesize, black] (cm_to_scpdg) at (-2, 0) {\texttt{
        Provide $\{n\_rephrase\}$ rephrased versions of the following sentence: $\{sentence \}$.\\
        The rephrased sentences should preserve the semantic meaning, even if absurd, of the original one.
        The answers should be in the following format: \\
        1. rephrased sentence 1 \\
        2. rephrased sentence 2 \\
        3. rephrased sentence 3}};
    \end{tikzpicture}
\begin{tikzpicture}
        \draw[black] (-6, 2) -- (2, 2);
        \draw[black] (-6, -2) -- (2, -2);
        \node[text width=8cm, font=\footnotesize, black] (cm_to_scpdg) at (-2, 0) {\texttt{
            You are an expert in the field of $\{field\}$.
            The task is to provide causal relationships between variables.
            Keep your answers concise and to the point. \\
            Does $\{var_i\}$ cause $\{ var_j \}$? \\
            (A) Yes \\
            (B) No \\
            Answer:
        }}; 
    \end{tikzpicture}

==> figures/graphs/asia.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \node[draw] (A) at (0,0) {Visiting Asia};
        \node[draw] (B) at (0,-1) {Tuberculosis};
        \node[draw] (C) at (3,-1) {Lung Cancer};
        \node[draw] (H) at (1, -2) {Either Tuberculosis or Lung Cancer};
        \node[draw] (D) at (5,-2) {Bronchitis};
        \node[draw] (E) at (4,0) {Smoker};
        \node[draw] (F) at (1,-3) {X-ray};
        \node[draw] (G) at (5,-3) {Dyspnea};

        \draw[->,>=latex] (A) -- (B);
        \draw[->,>=latex] (B) -- (H);
        \draw[->,>=latex] (C) -- (H);
        \draw[->,>=latex] (E) -- (C);
        \draw[->,>=latex] (H) -- (F);
        \draw[->,>=latex] (C) -- (D);
        \draw[->,>=latex] (D) -- (G);
        \draw[->,>=latex] (H) -- (G);

    \end{tikzpicture}
    \caption{Asia causal DAG from \texttt{bnlearn}.}
\label{fig:asia}
\end{figure*}   

==> figures/graphs/cancer.tex <==
\begin{figure*}
    \centering 
    \begin{tikzpicture}
        \node[draw] (A) at (0,0) {Pollution};
        \node[draw] (B) at (1.5,-1) {Cancer};
        \node[draw] (C) at (3,0) {Smoking};
        \node[draw] (D) at (0, -2) {X-ray};
        \node[draw] (E) at (3,-2) {Dyspnea};

        \draw[->,>=latex] (A) -- (B);
        \draw[->,>=latex] (C) -- (B);
        \draw[->,>=latex] (B) -- (D);
        \draw[->,>=latex] (B) -- (E);
    \end{tikzpicture}
    \caption{Cancer causal DAG from \texttt{bnlearn}.}
\label{fig:cancer}
\end{figure*}

==> figures/graphs/climate.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \node[draw] (A) at (0,0) {Temperature};
        \node[draw] (B) at (0,-2) {Dew Point};
        \node[draw] (C) at (2,-1) {Relative Humidity};
        \node[draw] (D) at (6,-1) {Transmission Rate};
        \node[draw] (E) at (10,-1) {Incidence Rate};
        \node[draw] (F) at (10,0) {Susceptible Population};
        \node[draw] (G) at (10,-2) {Infected Population};
        \node[draw] (H) at (14,-1) {Observed Incidence Rate};

        \draw[->,>=latex] (A) -- (C);
        \draw[->,>=latex] (B) -- (C);
        \draw[->,>=latex] (C) -- (D);
        \draw[->,>=latex] (A) -- (D);
        \draw[->,>=latex] (D) -- (E);
        \draw[->,>=latex] (F) -- (E);
        \draw[->,>=latex] (G) -- (E);
        \draw[->,>=latex] (E) -- (H);
    \end{tikzpicture}
    \caption{Climate causal DAG.}
    \label{fig:climate}
\end{figure*}

==> figures/graphs/covid_1.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm,minimum height=0.5cm,minimum width=0.5cm}]
        \node[draw] (A) at (0,0) {Age};
        \node[draw] (C) at (1.5,-1) {App usage};
        \node[draw] (B) at (3,0) {COVID-19 infection};
        
        \draw[->,>=latex] (A) -- (C);
        \draw[->,>=latex] (B) -- (C);	
        
    \end{tikzpicture}		
    \caption{Covid 1 causal DAG.}
    \label{fig:covid_1}
\end{figure*}

==> figures/graphs/covid_2.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm,minimum height=0.5cm,minimum width=0.5cm}]
    
    \node[draw] (A) at (0,0) {\footnotesize Smoking};
    \node[draw] (C) at (3,-1) {\footnotesize COVID-19 testing};
    \node[draw] (B) at (3,0) {\footnotesize COVID-19 severity};
    \node[draw] (D) at (0,-1) {\footnotesize Healthcare worker};
    
    \draw[->,>=latex] (D) -- (A);
    \draw[->,>=latex] (D) -- (C);	
    \draw[->,>=latex] (B) -- (C);	
    \end{tikzpicture}
    \caption{Covid 2 causal DAG.}
    \label{fig:covid_2}
\end{figure*}

==> figures/graphs/covid_3.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm,minimum height=0.5cm,minimum width=0.5cm}]
    
    \node[draw] (A) at (0,0) {ACE-inhibitors};
    \node[draw] (C) at (0,1) {Hospitalisation};
    \node[draw] (B) at (3,1) {Death};
    \node[draw] (D) at (0,2) {Frailty};
    
    \draw[->,>=latex] (A) -- (C);
    \draw[->,>=latex] (C) -- (B);	
    \draw[->,>=latex] (A) -- (B);	
    \draw[->,>=latex] (D) -- (C);	
    \draw[->,>=latex] (D) -- (B);	
    \end{tikzpicture}
    \caption{Covid 3 causal DAG.}
    \label{fig:covid_3}
\end{figure*}

==> figures/graphs/covid_4.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm,minimum height=0.5cm,minimum width=0.5cm}]
    
    \node[draw] (D) at (0,2) {\footnotesize Prevalence of diabetes} ;
    \node[draw] (Y) at (4,0) {\footnotesize Infection hospitalization rate};
    \node[draw] (X) at (0,0) {\footnotesize COVID-19 incidence};
    \node[draw, text width=3cm] (B) at (4,2) {\footnotesize Number of intensive care beds per inhabitant};
    \node[draw] (A) at (0,1) {\footnotesize Proportion of population over 60};
    
    \draw[->,>=latex] (D) -- (Y);
    \draw[->,>=latex] (X) -- (Y);
    \draw[->,>=latex] (A) -- (Y);
    \draw[->,>=latex] (B) -- (Y);
    \draw[->,>=latex] (A) -- (D);
    \draw[->,>=latex] (A) -- (X);
    
    \end{tikzpicture}
    \caption{Covid 4 causal DAG.}
    \label{fig:covid_4}
\end{figure*}

==> figures/graphs/genetic.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm,minimum height=0.5cm,minimum width=0.5cm}]
    
        \node[draw] (G1) at (0,1) {\small Gene FTO};
        \node[draw] (G2) at (0,0) {\small Gene MC4R};
        \node[draw] (G3) at (0,-1) {\small Gene TMEM18};
        \node[draw] (G4) at (0,-2) {\small Gene GNPDA2};
        \node[draw] (F) at (3,0) {\small Fat mass};
        \node[draw] (B) at (3,-1) {\small Bone mineral density};
        
        \draw[->,>=latex] (G1) -- (F);
        \draw[->,>=latex] (G2) -- (F);
        \draw[->,>=latex] (G3) -- (F);
        \draw[->,>=latex] (G4) -- (F);
        \draw[->,>=latex] (F) -- (B);	
    \end{tikzpicture}		
    \caption{Genetic causal DAG.}
    \label{fig:genetic}
    \end{figure*}
    


==> figures/graphs/msu.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm,minimum height=0.5cm,minimum width=0.5cm}]
    
    \node[draw] (Z) at (0,0) {\footnotesize Time to thrombolysis};
    \node[draw] (X) at (-3,0) {\footnotesize Mobile stroke unit};
    \node[draw] (Y) at (3,0) {\footnotesize Functional outcome} ;
    \node[draw] (L1) at (-3,1) {\footnotesize Stroke severity} ;
    \node[draw] (L2) at (1,1) {\footnotesize Systolic blood pressure} ;
    
    \draw[->,>=latex] (X) -- (Z);
    \draw[->,>=latex] (Z) -- (Y);
    \draw[->,>=latex] (L1)  -- (Z);
    \draw[->,>=latex] (L1)  -- (Y);
    \draw[->,>=latex] (L2)  -- (Z);
    \draw[->,>=latex] (L2)  -- (Y);
    
    \end{tikzpicture}
    \caption{MSU causal DAG.}
    \label{fig:msu}

\end{figure*}

==> figures/graphs/neighborhood.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm,minimum height=0.5cm,minimum width=0.5cm}]
    
    \node[draw] (Lo) at (0,0) {Low neighborhood socioeconomic position} ;
    \node[draw] (La) at (0,-1) {Lack of services};
    \node[draw] (E) at (8,1) {Exposure to high criminality levels};
    \node[draw] (R) at (8,0) {Reduced walking in one's neighborhood};
    \node[draw] (LoG) at (0,1) {Low accessibility to green spaces};
    \node[draw] (P) at (8,-1) {Proximity to polluting industry};
    
    \draw[->,>=latex] (LoG) -- (Lo);
    \draw[->,>=latex] (LoG) -- (R);
    \draw[->,>=latex] (P) -- (Lo);
    \draw[->,>=latex] (P) -- (R);
    \draw[->,>=latex] (Lo) -- (La);
    \draw[->,>=latex] (Lo) -- (E);
    \draw[->,>=latex] (La) -- (R);
    \draw[->,>=latex] (E) -- (R);
    \end{tikzpicture}
    \caption{Neighborhood causal DAG.}
    \label{fig:neighborhood}
\end{figure*}

==> figures/graphs/sachs.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \node[draw] (A) at (0,0) {PKC};
        \node[draw] (B) at (0,-2) {PKA};
        \node[draw] (C) at (-2,-4) {Raf};
        \node[draw] (D) at (-1,-6) {Mek};
        \node[draw] (E) at (-0.5,-8) {ERK};
        \node[draw] (F) at (0,-10) {Akt};
        \node[draw] (G) at (2,-4) {Jnk};
        \node[draw] (H) at (4,-4) {p38};
        \node[draw] (I) at (6,-0) {Plcg};
        \node[draw] (J) at (6,-4) {PIP2};
        \node[draw] (K) at (8,-2) {PIP3};

        \draw[->,>=latex] (A) -- (B);
        \draw[->,>=latex] (A) -- (C);
        \draw[->,>=latex] (A) -- (D);
        \draw[->,>=latex] (A) -- (G);
        \draw[->,>=latex] (A) -- (H);
        \draw[->,>=latex] (B) -- (E);
        \draw[->,>=latex] (B) -- (F);
        \draw[->,>=latex] (B) -- (C);
        \draw[->,>=latex] (B) -- (D);
        \draw[->,>=latex] (B) -- (G);
        \draw[->,>=latex] (B) -- (H);
        \draw[->,>=latex] (C) -- (D);
        \draw[->,>=latex] (D) -- (E);
        \draw[->,>=latex] (E) -- (F);
        \draw[->,>=latex] (I) -- (J);
        \draw[->,>=latex] (I) -- (K);
        \draw[->,>=latex] (K) -- (J);

    \end{tikzpicture}
    \caption{Sachs causal DAG from \texttt{bnlearn}.}
    \label{fig:sachs}
\end{figure*}

==> figures/graphs/supermarket.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm,minimum height=0.5cm,minimum width=0.5cm}]
    
    \node[draw] (N) at (1,2) {Neighborhood education and income} ;
    \node[draw] (E) at (-2,0) {Education};
    \node[draw] (I) at (1,1) {Income};
    \node[draw] (S) at (5,1) {Supermarket characteristics};
    \node[draw] (F) at (5,0) {Food preferences};
    \node[draw] (P) at (10,0) {Purchased food};
    \node[draw] (W) at (10,1) {Weights status and adiposity};
    
    \draw[->,>=latex] (E) -- (N);
    \draw[->,>=latex] (E) -- (I);
    \draw[->,>=latex] (E) -- (F);
    \draw[->,>=latex] (I) -- (N);
    \draw[->,>=latex] (I) -- (S);
    \draw[->,>=latex] (I) -- (P);
    \draw[->,>=latex] (F) -- (S);
    \draw[->,>=latex] (F) -- (P);
    \draw[->,>=latex] (N) -- (S);
    \draw[->,>=latex] (N) -- (W);
    \draw[->,>=latex] (S) -- (P);
    \draw[->,>=latex] (P) -- (W);
    
    \end{tikzpicture}
    \caption{Supermarket causal DAG.}
    \label{fig:supermarket}
\end{figure*}
